Computational multiscale methods for linear heterogeneous poroelasticity

We consider a strongly heterogeneous medium saturated by an incompressible viscous fluid as it appears in geomechanical modeling. This poroelasticity problem suffers from rapidly oscillating material parameters, which calls for a thorough numerical treatment. In this paper, we propose a method based on the local orthogonal decomposition technique and motivated by a similar approach used for linear thermoelasticity. Therein, local corrector problems are constructed in line with the static equations, whereas we propose to consider the full system. This allows to benefit from the given saddle point structure and results in two decoupled corrector problems for the displacement and the pressure. We prove the optimal first-order convergence of this method and verify the result by numerical experiments.

==> figure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.2in,
at={(0.952in,0.761in)},
scale only axis,
xmode=log,
xmin=0.008,
xmax=1,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={mesh size $H$},
ymode=log,
ymin=0.0005,%0.001,
ymax=1,
yminorticks=true,
%ylabel={error in $\|\cdot\|_\mathrm{rel}$},
%ylabel near ticks, yticklabel pos=right,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=myRed, line width=1.5pt, mark size=4.0pt, mark=triangle]
  table[row sep=crcr]{%
0.707106781186548	0.734892773683\\
0.353553390593274	0.349978849365\\
0.176776695296637	0.147004979476\\
0.0883883476483184	0.0562541421158\\
0.0441941738241592	0.0202724915313\\
0.0220970869120796	0.00683569790748\\
0.0110485434560398	0.00166090502517\\
};
\addlegendentry{exp 1}

\addplot [color=myBlue, line width=1.5pt, mark size=3.5pt, mark=o]
  table[row sep=crcr]{%
0.707106781186548	0.184464380957\\
0.353553390593274	0.0915540214912\\
0.176776695296637	0.0414402260784\\
0.0883883476483184	0.0166536896593\\
0.0441941738241592	0.00598141247855\\
0.0220970869120796	0.00235673892368\\
0.0110485434560398	0.000688962695079\\
};
\addlegendentry{exp 2}

\addplot [color=myGreen, line width=1.5pt, mark size=3.5pt, mark=square]
  table[row sep=crcr]{%
0.707106781186548	0.381265896956\\
0.353553390593274	0.165022948516\\
0.176776695296637	0.0670299522273\\
0.0883883476483184	0.0263145171409\\
0.0441941738241592	0.0118474161589\\
0.0220970869120796  0.00695731622328\\
0.0110485434560398	0.0037295619875\\
};
\addlegendentry{exp 3}

\addplot [color=black, line width=0.7pt, dashed]
  table[row sep=crcr]{%
0.7		0.07\\
0.0115	0.00115\\
};
\addlegendentry{order 1}

\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.2in,
%width=4.331in,
%height=3.351in,
at={(0.949in,0.696in)},
scale only axis,
xmode=log,
xmin=0.11,
xmax=0.8,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size $H$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={error in $\|\cdot\|_\mathrm{rel}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=myOrange, line width=1.5pt, mark size=4.0pt, mark=*]
  table[row sep=crcr]{%
0.707106781186548	0.454243247838\\
0.353553390593274	0.217049922349\\
0.235702260395516	0.124374103655\\
0.117851130197758	0.0347300345963\\
};
\addlegendentry{3D example}

\addplot [color=black, line width=0.7pt, dashed]
  table[row sep=crcr]{%
0.72	0.12\\
0.12	0.02\\
};
\addlegendentry{order 1}

\end{axis}
%%
\node[rotate = 90] at (0.5, 4.5) {error in $\|\cdot\|_\mathrm{rel}$};
\end{tikzpicture}%
